Slepton production from gauge boson fusion

We emphasise that charged slepton pairs produced via vector-boson fusion along with two high-mass, high-$p_T$ forward/backward jets (in two opposite hemispheres) can have a higher production cross-section for heavy slepton masses than that from conventional Drell-Yan production at a hadronic collider like the LHC. We analyse the signal and leading backgrounds in detail in the minimal supersymmetric standard model with conserved baryon and lepton numbers. Our investigation reveals that the mass reach of the vector-boson fusion channel is certainly an improvement over the scope of the Drell-Yan mode.

==> diag_generic.tex <==
% Generic diagrams for process q,q -> q,q,~eL,~EL
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
\noindent
%{} \qquad\allowbreak
\begin{picture}(95,99)(0,0)
\Text(15.0,90.0)[r]{$q$}
\ArrowLine(16.0,90.0)(58.0,90.0)
\Text(80.0,90.0)[l]{$q$}
\ArrowLine(58.0,90.0)(79.0,90.0)
\Text(53.0,80.0)[r]{$W,\gamma,Z$}
\Photon(58.0,90.0)(58.0,70.0){2}{3}
\Text(80.0,70.0)[l]{$\tilde{\ell}^+$}
\DashArrowLine(79.0,70.0)(58.0,70.0){1.0}
\Text(54.0,60.0)[r]{$$}
\DashArrowLine(58.0,70.0)(58.0,50.0){1.0}
\Text(80.0,50.0)[l]{$\tilde{\ell}^-$}
\DashArrowLine(58.0,50.0)(79.0,50.0){1.0}
\Text(53.0,40.0)[r]{$W,\gamma,Z$}
\Photon(58.0,50.0)(58.0,30.0){2}{3}
\Text(15.0,30.0)[r]{$q$}
\ArrowLine(16.0,30.0)(58.0,30.0)
\Text(80.0,30.0)[l]{$q$}
\ArrowLine(58.0,30.0)(79.0,30.0)
%\Text(47,0)[b] {diagr.1}
\end{picture} \ 
{} \qquad\allowbreak
\begin{picture}(95,99)(0,0)
\Text(15.0,80.0)[r]{$q$}
\ArrowLine(16.0,80.0)(58.0,80.0)
\Text(80.0,90.0)[l]{$q$}
\ArrowLine(58.0,80.0)(79.0,90.0)
\Text(53.0,70.0)[r]{$W,\gamma,Z$}
\Photon(58.0,80.0)(58.0,60.0){2}{3}
\Text(80.0,70.0)[l]{$\tilde{\ell}^-$}
\DashArrowLine(58.0,60.0)(79.0,70.0){1.0}
\Text(80.0,50.0)[l]{$\tilde{\ell}^+$}
\DashArrowLine(79.0,50.0)(58.0,60.0){1.0}
\Text(53.0,50.0)[r]{$W,\gamma,Z$}
\Photon(58.0,60.0)(58.0,40.0){2}{3}
\Text(15.0,40.0)[r]{$q$}
\ArrowLine(16.0,40.0)(58.0,40.0)
\Text(80.0,30.0)[l]{$q$}
\ArrowLine(58.0,40.0)(79.0,30.0)
%\Text(47,0)[b] {diagr.2}
\end{picture} \
{} \qquad\allowbreak
\begin{picture}(95,99)(0,0)
\Text(15.0,80.0)[r]{$q$}
\ArrowLine(16.0,80.0)(37.0,80.0)
\Text(80.0,90.0)[l]{$q$}
\ArrowLine(37.0,80.0)(79.0,90.0)
\Text(33.0,70.0)[r]{$W$}
\Photon(37.0,80.0)(37.0,60.0){2}{3}
\Text(49.0,65.0)[b]{$\gamma,Z$}
\Photon(37.0,60.0)(58.0,60.0){2}{3}
\Text(80.0,70.0)[l]{$\tilde{\ell}^-$}
\DashArrowLine(58.0,60.0)(79.0,70.0){1.0}
\Text(80.0,50.0)[l]{$\tilde{\ell}^+$}
\DashArrowLine(79.0,50.0)(58.0,60.0){1.0}
\Text(33.0,50.0)[r]{$W$}
\Photon(37.0,60.0)(37.0,40.0){2}{3}
\Text(15.0,40.0)[r]{$q$}
\ArrowLine(16.0,40.0)(37.0,40.0)
\Text(80.0,30.0)[l]{$q$}
\ArrowLine(37.0,40.0)(79.0,30.0)
%\Text(47,0)[b] {diagr.4}
\end{picture} \ 
{} \qquad\allowbreak
\begin{picture}(95,99)(0,0)
\Text(15.0,80.0)[r]{$q$}
\ArrowLine(16.0,80.0)(37.0,80.0)
\Text(80.0,90.0)[l]{$q$}
\ArrowLine(37.0,80.0)(79.0,90.0)
\Text(33.0,70.0)[r]{$W,Z$}
\Photon(37.0,80.0)(37.0,60.0){2}{3}
\Text(50.0,63.0)[b]{$h,H$}
\DashLine(37.0,60.0)(58.0,60.0){3.0}
\Text(80.0,70.0)[l]{$\tilde{\ell}^-$}
\DashArrowLine(58.0,60.0)(79.0,70.0){1.0}
\Text(80.0,50.0)[l]{$\tilde{\ell}^+$}
\DashArrowLine(79.0,50.0)(58.0,60.0){1.0}
\Text(33.0,50.0)[r]{$W,Z$}
\Photon(37.0,60.0)(37.0,40.0){2}{3}
\Text(15.0,40.0)[r]{$q$}
\ArrowLine(16.0,40.0)(37.0,40.0)
\ArrowLine(37.0,40.0)(79.0,30.0)
\Text(80.0,30.0)[l]{$q$}
%\Text(47,0)[b] {diagr.3}
\end{picture} \ 
}
%\end{document}                                                            

